Sierpi\'{n}ski Gaskets Julia set and Postcritically finite fractals

Devaney's work on the Julia sets of the McMullen family, established these rational maps as central objects in holomorphic dynamics. For Misiurewicz parameters, that is when the orbits of the critical points are all strictly preperiodic to a repelling cycle, the topological point of view taken by Kameyama links the dynamics of such rational maps to that on the attractors of invertible self-similar iterated function system. Ero\u{g}lu, Rohde, and Solomyak showed that in favorable cases the topological conjugacy is in fact quasisymmetric. We survey the machinery underlying these results and propose directions for further research.

==> Dendrite_NG_std.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}

\begin{document}
\begin{tikzpicture}
    
    \node [draw, circle] (0) at (0:0) (id) {\small $id$};
    \node [draw, fill=black, circle] (120) at (120:3) (s0a) {};
    \node [draw, fill=black, circle] (60) at (60:3) (s0b) {};
    \node [draw, fill=black, circle] (0) at (0:3) (s0c) {};
    \node [draw, fill=black, circle] (-60) at (-60:3) (s1a) {};
    \node [draw, fill=black, circle] (-120) at (-120:3) (s1b) {};
    \node [draw, fill=black, circle] (-180) at (-180:3) (s1c) {};

    \path[-{Triangle[]}] (id) edge [right] node {$01$} (s0a);
    \path[-{Triangle[]}] (id) edge [left] node {$10$} (s1a);
    
    \path[-{Triangle[]}] (s0a) edge [above] node {$10$} (s0b);
    \path[-{Triangle[]}] (s0b) edge [right] node {$01$} (s0c);
    \path[-{Triangle[]}] (s0c) edge [right] node {$01$} (s1a);
    \path[-{Triangle[]}] (s1a) edge [below] node {$01$} (s1b);
    \path[-{Triangle[]}] (s1b) edge [left] node {$10$} (s1c);
    \path[-{Triangle[]}] (s1c) edge [left] node {$10$} (s0a);
        
\end{tikzpicture}

\end{document}

==> Dendrite_Ng_single.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}

\begin{document}
\begin{tikzpicture}
    
    \node [draw, circle] (0) at (0:0) (id) {\small $id$};
    \node [draw, fill=black, circle] (120) at (120:3) (s0a) {};
    % \node [draw, fill=black, circle] (60) at (60:3) (s0b) {};
    \node [draw, fill=black, circle] (0) at (0:3) (s0c) {};
    \node [draw, fill=black, circle] (-60) at (-60:3) (s1a) {};
    \node [draw, fill=black, circle] (-120) at (-120:3) (s1b) {};
    % \node [draw, fill=black, circle] (-180) at (-180:3) (s1c) {};

    \path[-{Triangle[]}] (id) edge [bend right, right] node {$01$} (s0a);
    \path[-{Triangle[]}] (id) edge [bend left, left] node {$10$} (s0a);
    
    \path[-{Triangle[]}] (s0a) edge [bend right, left] node {$11$} (s1b);
    \path[-{Triangle[]}] (s1b) edge [above] node {$11$} (s0c);
    \path[-{Triangle[]}] (s0c) edge [right] node {$00$} (s1a);
    \path[-{Triangle[]}] (s1a) edge [below] node {$00$} (s1b);
        
\end{tikzpicture}

\end{document}

==> Hexagasket_NG_std.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}

\begin{document}
\begin{tikzpicture}
    
    \node [draw, circle] (0) at (0:0) (id) {\small $id$};
    \node [draw, fill=black, circle] (0) at (0:3) (s0) {};
    \node [draw, fill=black, circle] (60) at (60:3) (s1) {};
    \node [draw, fill=black, circle] (120) at (120:3) (s2) {};
    \node [draw, fill=black, circle] (180) at (180:3) (s3) {};
    \node [draw, fill=black, circle] (240) at (240:3) (s4) {};
    \node [draw, fill=black, circle] (300) at (300:3) (s5) {};

    \path[-{Triangle[]}] (id) edge [bend right=10, below] node {$45$} (s0);
    \path[-{Triangle[]}] (id) edge [bend left=10, above] node {$21$} (s0);
    \path[-{Triangle[]}] (id) edge [bend right=10, right] node {$50$} (s1);
    \path[-{Triangle[]}] (id) edge [bend left=10, left] node {$32$} (s1);
    \path[-{Triangle[]}] (id) edge [bend right=10, right] node {$01$} (s2);
    \path[-{Triangle[]}] (id) edge [bend left=10, left] node {$43$} (s2);
    \path[-{Triangle[]}] (id) edge [bend right=10, above] node {$12$} (s3);
    \path[-{Triangle[]}] (id) edge [bend left=10, below] node {$54$} (s3);
    \path[-{Triangle[]}] (id) edge [bend right=10, left] node {$23$} (s4);
    \path[-{Triangle[]}] (id) edge [bend left=10, right] node {$05$} (s4);
    \path[-{Triangle[]}] (id) edge [bend right=10, left] node {$34$} (s5);
    \path[-{Triangle[]}] (id) edge [bend left=10, right] node {$10$} (s5);
    \draw[-{Triangle[]}] (s0) to[out=-45, in=45, looseness=10] node[right] {$03$} (s0);
    \draw[-{Triangle[]}] (s1) to[out=20, in=110, looseness=10] node[above] {$14$} (s1);
    \draw[-{Triangle[]}] (s2) to[out=80, in=170, looseness=10] node[above] {$25$} (s2);
    \draw[-{Triangle[]}] (s3) to[out=135, in=225, looseness=10] node[left] {$30$} (s3);
    \draw[-{Triangle[]}] (s4) to[out=190, in=280, looseness=10] node[below] {$41$} (s4);
    \draw[-{Triangle[]}] (s5) to[out=250, in=340, looseness=10] node[below] {$52$} (s5);

    
\end{tikzpicture}

\end{document}

==> Hexagasket_NG_tripleplus2.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}

\begin{document}
\begin{tikzpicture}
    
    \node [draw, circle] (0) at (0:0) (id) {\small $id$};
    \node [draw, fill=black, circle] (00) at (0:3) (s0) {};
    \node [draw, fill=black, circle] (120) at (120:3) (s1) {};
    \node [draw, fill=black, circle] (240) at (240:3) (s2) {};

    \path[-{Triangle[]}] (id) edge [bend right=40, below] node {$10$} (s0);
    \path[-{Triangle[]}] (id) edge [bend right=10, below] node {$34$} (s0);
    \path[-{Triangle[]}] (id) edge [bend left=10, above] node {$43$} (s0);
    \path[-{Triangle[]}] (id) edge [bend left=40, above]node {$01$} (s0);
    \path[-{Triangle[]}] (id) edge [bend left=40, left] node {$20$} (s1);
    \path[-{Triangle[]}] (id) edge [bend left=10, left] node {$50$} (s1);
    \path[-{Triangle[]}] (id) edge [bend right=10, right] node {$05$} (s1);
    \path[-{Triangle[]}] (id) edge [bend right=40, right] node {$02$} (s1);
    \path[-{Triangle[]}] (id) edge [bend left=40, right] node {$12$} (s2);
    \path[-{Triangle[]}] (id) edge [bend left=10, right] node {$45$} (s2);
    \path[-{Triangle[]}] (id) edge [bend right=10, left] node {$54$} (s2);
    \path[-{Triangle[]}] (id) edge [bend right=40, left] node {$21$} (s2);
    
    \draw[-{Triangle[]}] (s0) edge [bend left=40, below] node {$00$} (s2);
    \draw[-{Triangle[]}] (s1) edge [bend left=40, right] node {$44$} (s0);
    \draw[-{Triangle[]}] (s2) edge [bend left=40, left] node {$22$} (s1);
    
\end{tikzpicture}

\end{document}

==> Sierpinski_triangle_NG_double.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}

\begin{document}
\begin{tikzpicture}
    
    \node [draw, circle] (0) at (0:0) (id) {\small $id$};
    \node [draw, fill=black, circle] (-10) at (-10:2) (s0a) {};
    \node [draw, fill=black, circle] (10) at (10:2) (s0b) {};
    \node [draw, fill=black, circle] (100) at (110:3) (s1a) {};
    \node [draw, fill=black, circle] (135) at (135:2.5) (s1b) {};
    \node [draw, fill=black, circle] (250) at (250:2.5) (s2a) {};
    \node [draw, fill=black, circle] (210) at (210:4) (s2b) {};

    \path[-{Triangle[]}] (id) edge [bend left=10, above] node {$12$} (s0b);
    \path[-{Triangle[]}] (id) edge [bend right=10, below] node {$21$} (s0a);
    \path[-{Triangle[]}] (id) edge [bend right=0, right] node {$10$} (s1a);
    \path[-{Triangle[]}] (id) edge [bend left=0, left] node {$01$} (s1b);
    \path[-{Triangle[]}] (id) edge [bend left=10, right] node {$20$} (s2a);
    \path[-{Triangle[]}] (id) edge [bend right=0, right] node {$02$} (s2b);
    \draw[-{Triangle[]}] (s0a) to[out=-45, in=45, looseness=10] node[right] {$00$} (s0a);
    \draw[-{Triangle[]}] (s0b) to[out=-45, in=45, looseness=10] node[right] {$00$} (s0b);
    \path[-{Triangle[]}] (s1a) edge [bend right=100, left] node {$11$} (s2b);
    \path[-{Triangle[]}] (s2b) edge [bend left=150, left] node {$22$} (s1a);
    \path[-{Triangle[]}] (s1b) edge [bend right=100, left] node {$11$} (s2a);
    \path[-{Triangle[]}] (s2a) edge [bend left=150, left] node {$22$} (s1b);
    % \draw[-{Triangle[]}] (s1b) to[out=70, in=160, looseness=10] node[above] {$10$} (s1b);
    % \draw[-{Triangle[]}] (s1a) to[out=0, in=-30, looseness=10] node[above] {$11$} (s2b);
    % \draw[-{Triangle[]}] (s2b) to[out=190, in=280, looseness=10] node[below] {$20$} (s2b);
    % \draw[-{Triangle[]}] (s2a) to[out=190, in=280, looseness=10] node[below] {$21$} (s2a);
    
\end{tikzpicture}

\end{document}

==> Sierpinski_triangle_NG_std.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows.meta}

\begin{document}
\begin{tikzpicture}
    
    \node [draw, circle] (0) at (0:0) (id) {\small $id$};
    \node [draw, fill=black, circle] (-10) at (-10:3) (s0a) {};
    \node [draw, fill=black, circle] (10) at (10:3) (s0b) {};
    \node [draw, fill=black, circle] (100) at (100:3) (s1a) {};
    \node [draw, fill=black, circle] (120) at (120:3) (s1b) {};
    \node [draw, fill=black, circle] (250) at (250:3) (s2a) {};
    \node [draw, fill=black, circle] (230) at (230:3) (s2b) {};

    \path[-{Triangle[]}] (id) edge [bend left=10, above] node {$20$} (s0b);
    \path[-{Triangle[]}] (id) edge [bend right=10, below] node {$10$} (s0a);
    \path[-{Triangle[]}] (id) edge [bend right=10, right] node {$21$} (s1a);
    \path[-{Triangle[]}] (id) edge [bend left=10, left] node {$01$} (s1b);
    \path[-{Triangle[]}] (id) edge [bend left=10, right] node {$12$} (s2a);
    \path[-{Triangle[]}] (id) edge [bend right=10, left] node {$02$} (s2b);
    \draw[-{Triangle[]}] (s0a) to[out=-45, in=45, looseness=10] node[right] {$01$} (s0a);
    \draw[-{Triangle[]}] (s0b) to[out=-45, in=45, looseness=10] node[right] {$02$} (s0b);
    \draw[-{Triangle[]}] (s1b) to[out=70, in=160, looseness=10] node[above] {$10$} (s1b);
    \draw[-{Triangle[]}] (s1a) to[out=70, in=160, looseness=10] node[above] {$12$} (s1a);
    \draw[-{Triangle[]}] (s2b) to[out=190, in=280, looseness=10] node[below] {$20$} (s2b);
    \draw[-{Triangle[]}] (s2a) to[out=190, in=280, looseness=10] node[below] {$21$} (s2a);
    
\end{tikzpicture}

\end{document}
